Learning Graph from Smooth Signals under Partial Observation: A Robustness Analysis

Learning the graph underlying a networked system from nodal signals is crucial to downstream tasks in graph signal processing and machine learning. The presence of hidden nodes whose signals are not observable might corrupt the estimated graph. While existing works proposed various robustifications of vanilla graph learning objectives by explicitly accounting for the presence of these hidden nodes, a robustness analysis of "naive", hidden-node agnostic approaches is still underexplored. This work demonstrates that vanilla graph topology learning methods are implicitly robust to partial observations of low-pass filtered graph signals. We achieve this theoretical result through extending the restricted isometry property (RIP) to the Dirichlet energy function used in graph learning objectives. We show that smoothness-based graph learning formulation (e.g., the GL-SigRep method) on partial observations can recover the ground truth graph topology corresponding to the observed nodes. Synthetic and real data experiments corroborate our findings.

==> exp1.tikz <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkcyan32144140}{RGB}{32,144,140}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslateblue48103141}{RGB}{48,103,141}
\definecolor{darkslateblue6857130}{RGB}{68,57,130}
\definecolor{gold25323136}{RGB}{253,231,36}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen53183120}{RGB}{53,183,120}
\definecolor{yellowgreen14421467}{RGB}{144,214,67}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={\Large Median F1 Scores},
x grid style={darkgray176},
xlabel={\Large Number of Observations $n$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
ticklabel style={font=\large},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.18135593220339, ymax=1.03898305084746,
ytick style={color=black}
]
\addplot [semithick, darkslateblue6857130, mark=*, mark size=3, mark options={solid}]
table {%
10 0.233926128590971
15 0.220338983050847
20 0.281152955790187
25 0.395535381171496
30 0.622306199314921
35 0.8070172066837
40 0.919037199124726
45 0.976190476190476
50 1
};
\addlegendentry{$\alpha=0.5$}
\addplot [semithick, darkslateblue48103141, mark=*, mark size=3, mark options={solid}]
table {%
10 0.269230769230769
15 0.39078097475044
20 0.535640035640036
25 0.765266384953186
30 0.929889298892989
35 0.970588235294118
40 1
45 1
50 1
};
\addlegendentry{$\alpha=1.0$}
\addplot [semithick, darkcyan32144140, mark=*, mark size=3, mark options={solid}]
table {%
10 0.378246753246753
15 0.455882352941176
20 0.780093165141397
25 0.916967509025271
30 1
35 1
40 1
45 1
50 1
};
\addlegendentry{$\alpha=1.5$}
\addplot [semithick, mediumseagreen53183120, mark=*, mark size=3, mark options={solid}]
table {%
10 0.434664246823956
15 0.551724137931034
20 0.892128279883382
25 0.958333333333333
30 1
35 1
40 1
45 1
50 1
};
\addlegendentry{$\alpha=2.0$}
\addplot [semithick, yellowgreen14421467, mark=*, mark size=3, mark options={solid}]
table {%
10 0.53648863035431
15 0.653846153846154
20 0.947368421052632
25 0.958333333333333
30 1
35 1
40 1
45 1
50 1
};
\addlegendentry{$\alpha=2.5$}
\addplot [semithick, gold25323136, mark=*, mark size=3, mark options={solid}]
table {%
10 0.524590163934426
15 0.711656441717791
20 1
25 1
30 1
35 1
40 1
45 1
50 1
};
\addlegendentry{$\alpha=3.0$}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\Large Median Ratio $J_{p}(\Tilde{\matr{L}}_{p}) / J_{p}(\matr{L}_{p}^{\star})$},
x grid style={darkgray176},
xlabel={\Large Number of Observations $n$},
xmajorgrids,
xmin=8, xmax=52,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
% ymin=-2.85314988923611, ymax=81.9161476739582,
ymin=0.7,ymax=100,
ytick style={color=black},
ymode=log,
ticklabel style={font=\large},
]
\addplot [semithick, darkslateblue6857130, mark=*, mark size=3, mark options={solid}]
table {%
10 32.79470676628
15 30.9065576059772
20 21.2479185312702
25 12.4062000286052
30 5.21363685651909
35 2.91632894858963
40 1.88998218508278
45 1.29464047093277
50 1
};

\addplot [semithick, darkslateblue48103141, mark=*, mark size=3, mark options={solid}]
table {%
10 52.400715769002
15 27.2418860890177
20 11.6706444740729
25 5.36784916686556
30 3.33274869176373
35 1.86841918500838
40 1
45 1
50 1
};

\addplot [semithick, darkcyan32144140, mark=*, mark size=3, mark options={solid}]
table {%
10 73.131906745378
15 33.1858392677387
20 5.97901280966285
25 3.30082724322275
30 1
35 1
40 1
45 1
50 1
};

\addplot [semithick, mediumseagreen53183120, mark=*, mark size=3, mark options={solid}]
table {%
10 67.8826440683716
15 27.4147374923442
20 6.10244546314748
25 2.8285681623844
30 1
35 1
40 1
45 1
50 1
};

\addplot [semithick, yellowgreen14421467, mark=*, mark size=3, mark options={solid}]
table {%
10 78.0629977847221
15 19.6890253920835
20 3.26257477319654
25 1.25806153509121
30 1
35 1
40 1
45 1
50 1
};

\addplot [semithick, gold25323136, mark=*, mark size=3, mark options={solid}]
table {%
10 72.9519665572188
15 22.3265969519041
20 1
25 1
30 1
35 1
40 1
45 1
50 1
};

\end{groupplot}

\end{tikzpicture}


==> exp2.tikz <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Number of Observations $n$},
xmajorgrids,
xmin=7.4, xmax=20.6,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large Median F1 Scores},
ymajorgrids,
ymin=0.427211394302849, ymax=0.890629685157421,
ytick style={color=black},
ticklabel style={font=\large},
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
8 0.869565217391304
10 0.846153846153846
12 0.792452830188679
14 0.821917808219178
16 0.808510638297872
18 0.819672131147541
20 0.818181818181818
};
\addlegendentry{GL-SigRep}
\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}]
table {%
8 0.526315789473684
10 0.448275862068966
12 0.5
14 0.495867768595041
16 0.481012658227848
18 0.492610837438424
20 0.49802371541502
};
\addlegendentry{GSm}
\addplot [semithick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
8 0.869565217391304
10 0.764705882352941
12 0.792452830188679
14 0.821917808219178
16 0.808510638297872
18 0.819672131147541
20 0.818181818181818
};
\addlegendentry{GSm-LR}
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid}]
table {%
8 0.75
10 0.7
12 0.745098039215686
14 0.836363636363636
16 0.829268292682927
18 0.841121495327103
20 0.818181818181818
};
\addlegendentry{GSm-GL}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large Number of Observations $n$},
xmajorgrids,
xmin=7.4, xmax=20.6,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.426666666666667, ymax=0.817777777777778,
ytick style={color=black},
ticklabel style={font=\large},
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
8 0.8
10 0.777777777777778
12 0.757358490566038
14 0.738461538461539
16 0.746760701984583
18 0.731707317073171
20 0.725429806012687
};
\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}]
table {%
8 0.444444444444444
10 0.474576271186441
12 0.465116279069767
14 0.470588235294118
16 0.481012658227848
18 0.477611940298507
20 0.48
};
\addplot [semithick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
8 0.780193236714976
10 0.757352941176471
12 0.752358490566038
14 0.728501228501228
16 0.729166666666667
18 0.724137931034483
20 0.718097813838179
};
\addplot [semithick, goldenrod1911910, mark=triangle*, mark size=3, mark options={solid}]
table {%
8 0.705882352941177
10 0.692307692307692
12 0.688577586206897
14 0.706787330316742
16 0.722222222222222
18 0.733160036166365
20 0.728747864932335
};
\end{groupplot}

\end{tikzpicture}


==> exp3.tikz <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large $n$ ($N = 30$)},
xmajorgrids,
xmin=7.95, xmax=31.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\Large F1 Scores},
ymajorgrids,
ymin=0.633063474003196, ymax=0.685177537788156,
ytick style={color=black},
ticklabel style={font=\large},
]
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
9 0.667186010056461
12 0.642589084137163
15 0.671819058365031
18 0.673749210712691
21 0.656850743210689
24 0.677013652708164
27 0.676638285271714
30 0.682808716707022
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
9 0.64054009427515
12 0.635432295084331
15 0.671746673490155
18 0.67599407853133
21 0.65797997367173
24 0.681861479778213
27 0.679536350596325
30 0.682808716707022
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\Large $n$ ($N = 40$)},
xmajorgrids,
xmin=2.2, xmax=41.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymajorgrids,
ymin=0.482701149425287, ymax=0.863275862068966,
ytick style={color=black},
ticklabel style={font=\large},
]
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
4 0.5
8 0.736842105263158
12 0.688524590163934
16 0.824742268041237
20 0.793650793650794
24 0.788888888888889
28 0.831275720164609
32 0.798780487804878
36 0.845977011494253
40 0.84375
};
\addlegendentry{Using partial obs.}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}]
table {%
4 0.666666666666667
8 0.777777777777778
12 0.829268292682927
16 0.843373493975904
20 0.810344827586207
24 0.804878048780488
28 0.845188284518828
32 0.807453416149068
36 0.844339622641509
40 0.84375
};
\addlegendentry{Using full obs.}
\end{groupplot}

\end{tikzpicture}

